Deformation of singular lagrangian subvarieties

We investigate deformations of lagrangian manifolds with singularities. We introduce a complex similar to the de Rham-complex whose cohomology calculates deformation spaces. Examples of singular lagrangian varieties are presented and deformations are calculated explicitly.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 142 356 361 493
%%Creator: CorelDRAW 7
%%Title:
%%CreationDate: Sat Jan 15 20:16:52 2000
%%DocumentProcessColors: Black
%%DocumentSuppliedResources: (atend)
%%EndComments
%%BeginProlog
/AutoFlatness true def /AutoSteps 0 def /CMYKMarks false def
/UseLevel2 false def
%Color profile: %%BeginResource: procset wCorel7Dict 7.0 0
/wCorel7Dict 300 dict def wCorel7Dict begin
% Copyright (c)1992-96 Corel Corporation
% All rights reserved.     v7.0 r1.0
/bd{bind def}bind def/ld{load def}bd/xd{exch def}bd/_ null
def/rp{{pop}repeat} bd/@cp/closepath ld/@gs/gsave ld/@gr/grestore
ld/@np/newpath ld/Tl/translate ld /$sv 0 def/@sv{/$sv save
def}bd/@rs{$sv restore}bd/spg/showpage ld/showpage{} bd
currentscreen/@dsp xd/$dsp/@dsp def/$dsa xd/$dsf xd/$sdf false
def/$SDF false def/$Scra 0 def/SetScr/setscreen ld/setscreen{pop
pop pop}bd/@ss{2 index 0 eq{$dsf 3 1 roll 4 -1 roll pop}if exch
$Scra add exch load SetScr}bd /SepMode_5 where{pop}{/SepMode_5 0
def}ifelse/CurrentInkName_5 where{pop}
{/CurrentInkName_5(Composite)def}ifelse/$ink_5 where{pop}{/$ink_5
-1 def} ifelse/$c 0 def/$m 0 def/$y 0 def/$k 0 def/$t 1 def/$n _
def/$o 0 def/$fil 0 def/$C 0 def/$M 0 def/$Y 0 def/$K 0 def/$T 1
def/$N _ def/$O 0 def/$PF false def/s1c 0 def/s1m 0 def/s1y 0
def/s1k 0 def/s1t 0 def/s1n _ def/$bkg false def /SK 0 def/SM 0
def/SY 0 def/SC 0 def/$op false def matrix currentmatrix/$ctm xd
/$ptm matrix def/$ttm matrix def/$stm matrix def/$ffpnt true def
/CorelDrawReencodeVect[16#0/grave 16#5/breve 16#6/dotaccent
16#8/ring 16#A/hungarumlaut 16#B/ogonek 16#C/caron 16#D/dotlessi
16#27/quotesingle 16#60/grave 16#7C/bar
16#82/quotesinglbase/florin/quotedblbase/ellipsis/dagger/daggerdbl
16#88/circumflex/perthousand/Scaron/guilsinglleft/OE
16#91/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash
16#98/tilde/trademark/scaron/guilsinglright/oe 16#9F/Ydieresis
16#A1/exclamdown/cent/sterling/currency/yen/brokenbar/section
16#a8/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/minus/registered/macron
16#b0/degree/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered
16#b8/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown
16#c0/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
16#c8/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
16#d0/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/multiply
16#d8/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls
16#e0/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla
16#e8/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis
16#f0/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/divide
16#f8/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis]def
/L2?/languagelevel where{pop languagelevel 2 ge}{false}ifelse def
/@BeginSysCorelDict{systemdict/Corel30Dict
known{systemdict/Corel30Dict get
exec}if}bd/@EndSysCorelDict{systemdict/Corel30Dict known{end}if}bd
AutoFlatness {/@ifl{dup currentflat exch sub 10 gt{ ([Error:
PathTooComplex; OffendingCommand: AnyPaintingOperator]\n)print
flush @np exit}{currentflat 2 add setflat}ifelse}bd/@fill/fill
ld/fill{currentflat{ {@fill}stopped{@ifl}{exit}ifelse}bind loop
setflat}bd/@eofill/eofill ld/eofill
{currentflat{{@eofill}stopped{@ifl}{exit}ifelse}bind loop
setflat}bd/@clip /clip
ld/clip{currentflat{{@clip}stopped{@ifl}{exit}ifelse}bind loop
setflat} bd/@eoclip/eoclip
ld/eoclip{currentflat{{@eoclip}stopped{@ifl}{exit}ifelse} bind
loop setflat}bd/@stroke/stroke
ld/stroke{currentflat{{@stroke}stopped {@ifl}{exit}ifelse}bind
loop setflat}bd}if L2?{/@ssa{true setstrokeadjust}bd}{
/@ssa{}bd}ifelse/d/setdash ld/j/setlinejoin ld/J/setlinecap
ld/M/setmiterlimit ld/w/setlinewidth ld/O{/$o xd}bd/R{/$O
xd}bd/W/eoclip ld/c/curveto ld/C/c ld/l /lineto ld/L/l
ld/rl/rlineto ld/m/moveto ld/n/newpath ld/N/newpath ld/P{11 rp}
bd/u{}bd/U{}bd/A{pop}bd/q/@gs ld/Q/@gr ld/&{}bd/@j{@sv
@np}bd/@J{@rs}bd/g{1 exch sub/$k xd/$c 0 def/$m 0 def/$y 0 def/$t
1 def/$n _ def/$fil 0 def}bd/G{1 sub neg/$K xd _ 1 0 0 0/$C xd/$M
xd/$Y xd/$T xd/$N xd}bd/k{1 index type /stringtype eq{/$t xd/$n
xd}{/$t 0 def/$n _ def}ifelse/$k xd/$y xd/$m xd/$c xd /$fil 0
def}bd/K{1 index type/stringtype eq{/$T xd/$N xd}{/$T 0 def/$N _
def} ifelse/$K xd/$Y xd/$M xd/$C xd}bd/x/k ld/X/K ld/sf{1 index
type/stringtype eq{ /s1t xd/s1n xd}{/s1t 0 def/s1n _
def}ifelse/s1k xd/s1y xd/s1m xd/s1c xd}bd/i{ dup 0
ne{setflat}{pop}ifelse}bd/v{4 -2 roll 2 copy 6 -2 roll c}bd/V/v
ld/y{2 copy c}bd/Y/y ld/@w{matrix rotate/$ptm xd matrix scale $ptm
dup concatmatrix /$ptm xd 1 eq{$ptm exch dup concatmatrix/$ptm
xd}if 1 w}bd/@g{1 eq dup/$sdf xd {/$scp xd/$sca xd/$scf
xd}if}bd/@G{1 eq dup/$SDF xd{/$SCP xd/$SCA xd/$SCF xd} if}bd/@D{2
index 0 eq{$dsf 3 1 roll 4 -1 roll pop}if 3 copy exch $Scra add
exch load SetScr/$dsp xd/$dsa xd/$dsf xd}bd/$ngx{$SDF{$SCF
SepMode_5 0 eq{$SCA} {$dsa}ifelse $SCP @ss}if}bd/p{/$pm xd 7
rp/$pyf xd/$pxf xd/$pn xd/$fil 1 def} bd/@MN{2 copy le{pop}{exch
pop}ifelse}bd/@MX{2 copy ge{pop}{exch pop}ifelse}bd /InRange{3 -1
roll @MN @MX}bd/@sqr{dup 0 rl dup 0 exch rl neg 0 rl @cp}bd
/currentscale{1 0 dtransform matrix defaultmatrix idtransform dup
mul exch dup mul add sqrt 0 1 dtransform matrix defaultmatrix
idtransform dup mul exch dup mul add
sqrt}bd/@unscale{}bd/wDstChck{2 1 roll dup 3 -1 roll eq{1
add}if}bd /@dot{dup mul exch dup mul add 1 exch sub}bd/@lin{exch
pop abs 1 exch sub}bd /cmyk2rgb{3{dup 5 -1 roll add 1 exch sub dup
0 lt{pop 0}if exch}repeat pop}bd /rgb2cmyk{3{1 exch sub 3 1
roll}repeat 3 copy @MN @MN 3{dup 5 -1 roll sub neg
exch}repeat}bd/rgb2g{2 index .299 mul 2 index .587 mul add 1 index
.114 mul add 4 1 roll pop pop pop}bd/WaldoColor_5
where{pop}{/SetRgb/setrgbcolor ld/GetRgb /currentrgbcolor
ld/SetGry/setgray ld/GetGry/currentgray ld/SetRgb2 systemdict
/setrgbcolor get def/GetRgb2 systemdict/currentrgbcolor get
def/SetHsb systemdict/sethsbcolor get def/GetHsb
systemdict/currenthsbcolor get def /rgb2hsb{SetRgb2
GetHsb}bd/hsb2rgb{3 -1 roll dup floor sub 3 1 roll SetHsb
GetRgb2}bd/setcmykcolor where{pop/SetCmyk_5/setcmykcolor
ld}{/SetCmyk_5{ cmyk2rgb SetRgb}bd}ifelse/currentcmykcolor
where{pop/GetCmyk/currentcmykcolor ld}{/GetCmyk{GetRgb
rgb2cmyk}bd}ifelse/setoverprint where{pop}{/setoverprint{ /$op
xd}bd}ifelse/currentoverprint
where{pop}{/currentoverprint{$op}bd}ifelse /@tc_5{5 -1 roll dup 1
ge{pop}{4{dup 6 -1 roll mul exch}repeat pop}ifelse}bd /@trp{exch
pop 5 1 roll @tc_5}bd/setprocesscolor_5{SepMode_5 0
eq{SetCmyk_5}{0 4 $ink_5 sub index exch pop 5 1 roll pop pop pop
pop SepsColor true eq{$ink_5 3 gt{1 sub neg SetGry}{0 0 0 4 $ink_5
roll SetCmyk_5}ifelse}{1 sub neg SetGry}
ifelse}ifelse}bd/findcmykcustomcolor
where{pop}{/findcmykcustomcolor{5 array
astore}bd}ifelse/setcustomcolor where{pop}{/setcustomcolor{exch
aload pop SepMode_5 0 eq{pop @tc_5
setprocesscolor_5}{CurrentInkName_5 eq{4 index}{0} ifelse 6 1 roll
5 rp 1 sub neg SetGry}ifelse}bd}ifelse/@scc_5{dup type
/booleantype eq{setoverprint}{1 eq setoverprint}ifelse dup _
eq{pop setprocesscolor_5 pop}{findcmykcustomcolor exch
setcustomcolor}ifelse SepMode_5 0 eq{true}{GetGry 1 eq
currentoverprint and not}ifelse}bd/colorimage where{pop
/ColorImage{colorimage}def}{/ColorImage{/ncolors xd pop/dataaq
xd{dataaq ncolors dup 3 eq{/$dat xd 0 1 $dat length 3 div 1
sub{dup 3 mul $dat 1 index get 255 div $dat 2 index 1 add get 255
div $dat 3 index 2 add get 255 div rgb2g 255 mul cvi exch pop $dat
3 1 roll put}for $dat 0 $dat length 3 idiv getinterval pop}{4
eq{/$dat xd 0 1 $dat length 4 div 1 sub{dup 4 mul $dat 1 index get
255 div $dat 2 index 1 add get 255 div $dat 3 index 2 add get 255
div $dat 4 index 3 add get 255 div cmyk2rgb rgb2g 255 mul cvi exch
pop $dat 3 1 roll put}for $dat 0 $dat length ncolors idiv
getinterval}if}ifelse}image}bd }ifelse/setcmykcolor{1 5 1 roll _
currentoverprint @scc_5/$ffpnt xd}bd /currentcmykcolor{0 0 0
0}bd/setrgbcolor{rgb2cmyk setcmykcolor}bd
/currentrgbcolor{currentcmykcolor cmyk2rgb}bd/sethsbcolor{hsb2rgb
setrgbcolor} bd/currenthsbcolor{currentrgbcolor
rgb2hsb}bd/setgray{dup dup setrgbcolor}bd
/currentgray{currentrgbcolor rgb2g}bd}ifelse/WaldoColor_5 true
def/@sft{$tllx $pxf add dup $tllx gt{$pwid sub}if/$tx xd $tury
$pyf sub dup $tury lt{$phei add}if/$ty xd}bd/@stb{pathbbox/$ury
xd/$urx xd/$lly xd/$llx xd}bd/@ep{{cvx exec }forall}bd/@tp{@sv/$in
true def 2 copy dup $lly le{/$in false def}if $phei sub $ury
ge{/$in false def}if dup $urx ge{/$in false def}if $pwid add $llx
le{/$in false def}if $in{@np 2 copy m $pwid 0 rl 0 $phei neg rl
$pwid neg 0 rl 0 $phei rl clip @np $pn cvlit load aload pop 7 -1
roll 5 index sub 7 -1 roll 3 index sub Tl matrix
currentmatrix/$ctm xd @ep pop pop pop pop}{pop pop}ifelse @rs}bd
/@th{@sft 0 1 $tly 1 sub{dup $psx mul $tx add{dup $llx gt{$pwid
sub}{exit} ifelse}loop exch $phei mul $ty exch sub 0 1 $tlx 1
sub{$pwid mul 3 copy 3 -1 roll add exch @tp pop}for pop
pop}for}bd/@tv{@sft 0 1 $tlx 1 sub{dup $pwid mul $tx add exch $psy
mul $ty exch sub{dup $ury lt{$phei add}{exit}ifelse}loop 0 1 $tly
1 sub{$phei mul 3 copy sub @tp pop}for pop pop}for}bd/$fm 0
def/wfill{1 $fm eq{fill}{eofill}ifelse}bd/wclip{1 $fm
eq{clip}{eoclip}ifelse}bd/@pf{@gs $ctm setmatrix $pm concat @stb
wclip Bburx Bbury $pm itransform/$tury xd/$turx xd Bbllx Bblly $pm
itransform/$tlly xd/$tllx xd/$wid $turx $tllx sub def/$hei $tury
$tlly sub def @gs $vectpat{1 0 0 0 0 _ $o @scc_5{wfill}if}{$t $c
$m $y $k $n $o @scc_5{SepMode_5 0 eq $pfrg or{$tllx $tlly Tl $wid
$hei scale <00> 8 1 false[8 0 0 1 0 0]{}imagemask}{/$bkg true
def}ifelse}if}ifelse @gr $wid 0 gt $hei 0 gt and{$pn cvlit load
aload pop/$pd xd 3 -1 roll sub/$phei xd exch sub /$pwid xd $wid
$pwid div ceiling 1 add/$tlx xd $hei $phei div ceiling 1 add /$tly
xd $psx 0 eq{@tv}{@th}ifelse}if @gr @np/$bkg false def}bd/@Pf{@sv
SepMode_5 0 eq $Psc 0 ne or $ink_5 3 eq or{0 J 0 j[]0 d $t $c $m
$y $k $n $o @scc_5 pop $ctm setmatrix 72 1000 div dup matrix scale
dup concat dup Bburx exch Bbury exch itransform ceiling cvi/Bbury
xd ceiling cvi/Bburx xd Bbllx exch Bblly exch itransform floor
cvi/Bblly xd floor cvi/Bbllx xd $Prm aload pop $Psn load exec}{1
SetGry wfill}ifelse @rs @np}bd/F{matrix currentmatrix $sdf{$scf
$sca $scp @ss}if $fil 1 eq{@pf}{$fil 2 eq{@ff}{$fil 3 eq{@Pf}{$t
$c $m $y $k $n $o @scc_5{wfill}{@np}ifelse}ifelse}ifelse}ifelse
$sdf{$dsf $dsa $dsp @ss}if setmatrix}bd/f{@cp F}bd/S{matrix
currentmatrix $ctm setmatrix $SDF{$SCF $SCA $SCP @ss}if $T $C $M
$Y $K $N $O @scc_5{matrix currentmatrix $ptm concat stroke
setmatrix}{@np}ifelse $SDF{$dsf $dsa $dsp @ss}if
setmatrix}bd/s{@cp S}bd/B{@gs F @gr S}bd/b{@cp B}bd/_E{5 array
astore exch cvlit xd}bd/@cc{currentfile $dat readhexstring
pop}bd/@sm{/$ctm $ctm currentmatrix def}bd/@E{/Bbury xd/Bburx xd
/Bblly xd/Bbllx xd}bd/@c{@cp}bd/@p{/$fil 1 def 1 eq dup/$vectpat
xd{/$pfrg true def}{@gs $t $c $m $y $k $n $o @scc_5/$pfrg xd
@gr}ifelse/$pm xd/$psy xd/$psx xd /$pyf xd/$pxf xd/$pn
xd}bd/@P{/$fil 3 def/$Psn xd/$Psc xd array astore/$Prm xd
}bd/@ii{concat 3 index 3 index m 3 index 1 index l 2 copy l 1
index 3 index l 3 index 3 index l clip pop pop pop
pop}bd/tcc{@cc}def/@i{@sm @gs @ii 6 index 1 ne {/$frg true def pop
pop}{1 eq{s1t s1c s1m s1y s1k s1n $O @scc_5/$frg xd}{/$frg false
def}ifelse 1 eq{@gs $ctm setmatrix F @gr}if}ifelse @np/$ury
xd/$urx xd /$lly xd/$llx xd/$bts xd/$hei xd/$wid xd/$dat $wid $bts
mul 8 div ceiling cvi string def $bkg $frg or{$SDF{$SCF $SCA $SCP
@ss}if $llx $lly Tl $urx $llx sub $ury $lly sub scale $bkg{$t $c
$m $y $k $n $o @scc_5 pop}if $wid $hei abs $bts 1
eq{$bkg}{$bts}ifelse[$wid 0 0 $hei neg 0 $hei 0
gt{$hei}{0}ifelse]/tcc load $bts 1 eq{imagemask}{image}ifelse
$SDF{$dsf $dsa $dsp @ss}if}{$hei abs{tcc pop} repeat}ifelse @gr
$ctm setmatrix}bd/@I{@sm @gs @ii @np/$ury xd/$urx xd/$lly xd /$llx
xd/$ncl xd/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul $ncl mul 8
div ceiling cvi string def $ngx $llx $lly Tl $urx $llx sub $ury
$lly sub scale $wid $hei abs $bts[$wid 0 0 $hei neg 0 $hei 0
gt{$hei}{0}ifelse]/@cc load false $ncl ColorImage $SDF{$dsf $dsa
$dsp @ss}if @gr $ctm setmatrix}bd/COMP 0 def L2?{ /@I_2{@sm @gs
@ii @np/$ury xd/$urx xd/$lly xd/$llx xd/$ncl xd/$bts xd/$hei xd
/$wid xd/$dat $wid $bts mul $ncl mul 8 div ceiling cvi string def
$ngx $ncl 1 eq{/DeviceGray}{$ncl 3
eq{/DeviceRGB}{/DeviceCMYK}ifelse}ifelse setcolorspace $llx $lly
Tl $urx $llx sub $ury $lly sub scale 8 dict begin/ImageType 1 def
/Width $wid def/Height $hei abs def/BitsPerComponent $bts
def/Decode $ncl 1 eq {[0 1]}{$ncl 3 eq{[0 1 0 1 0 1]}{[0 1 0 1 0 1
0 1]}ifelse}ifelse def /ImageMatrix[$wid 0 0 $hei neg 0 $hei 0
gt{$hei}{0}ifelse]def/DataSource currentfile/ASCII85Decode filter
COMP 1 eq{/DCTDecode filter}{COMP 2 eq {/RunLengthDecode
filter}if}ifelse def currentdict end image $SDF{$dsf $dsa $dsp
@ss}if @gr $ctm setmatrix}bd}{/@I_2{}bd}ifelse/@B{@gs S @gr
F}bd/@b{@cp @B }bd/@sep{CurrentInkName_5(Composite)eq{/$ink_5 -1
def}{CurrentInkName_5(Cyan) eq{/$ink_5 0
def}{CurrentInkName_5(Magenta)eq{/$ink_5 1 def}{CurrentInkName_5
(Yellow)eq{/$ink_5 2 def}{CurrentInkName_5(Black)eq{/$ink_5 3
def}{/$ink_5 4 def}ifelse}ifelse}ifelse}ifelse}ifelse}bd/@whi{@gs
-72000 dup m -72000 72000 l 72000 dup l 72000 -72000 l @cp 1
SetGry fill @gr}bd/@neg{[{1 exch sub}/exec cvx
currenttransfer/exec cvx]cvx settransfer @whi}bd/deflevel 0
def/@sax{/deflevel deflevel 1 add def}bd/@eax{/deflevel deflevel
dup 0 gt{1 sub}if def deflevel 0 gt{/eax
load}{eax}ifelse}bd/eax{{exec}forall}bd/@rax{deflevel 0 eq{@rs
@sv}if} bd/@daq{dup type/arraytype eq{{}forall}if}bd/@BMP{/@cc xd
12 index 1 gt UseLevel2 true eq and{7 -2 roll pop pop @I_2}{11
index 1 eq{12 -1 roll pop @i} {7 -2 roll pop pop
@I}ifelse}ifelse}bd systemdict/pdfmark known not{/pdfmark
/cleartomark ld}if /z{exch findfont exch scalefont setfont}bd/ZB{9
dict dup begin 4 1 roll /FontType 3 def/FontMatrix xd/FontBBox
xd/Encoding 256 array def 0 1 255{ Encoding exch/.notdef
put}for/CharStrings 256 dict def CharStrings/.notdef{} put/Metrics
256 dict def Metrics/.notdef 3 -1 roll put/BuildChar{exch dup
/$char exch/Encoding get 3 index get def dup/Metrics get $char get
aload pop setcachedevice begin Encoding exch get CharStrings exch
get end exec}def end definefont pop}bd/ZBAddChar{findfont begin
dup 4 1 roll dup 6 1 roll Encoding 3 1 roll put CharStrings 3 1
roll put Metrics 3 1 roll put end}bd/Z{findfont dup maxlength 2
add dict exch dup{1 index/FID ne{3 index 3 1 roll put}{pop pop}
ifelse}forall pop dup dup/Encoding get 256 array copy dup/$fe
xd/Encoding exch put dup/Fontname 3 index put 3 -1 roll dup length
0 ne{0 exch{dup type 0 type eq{exch pop}{$fe exch 2 index exch put
1 add}ifelse}forall pop}if dup 256 dict dup/$met xd/Metrics exch
put dup/FontMatrix get 0 get 1000 mul 1 exch div 3 index length
256 eq{0 1 255{dup $fe exch get dup/.notdef eq{pop pop}{5 index 3
-1 roll get 2 index mul $met 3 1 roll put}ifelse}for}if pop
definefont pop pop }bd/@ftx{{currentpoint 3 -1 roll(0)dup 3 -1
roll 0 exch put dup @gs true charpath $ctm setmatrix @@txt @gr @np
stringwidth pop 3 -1 roll add exch m} forall}bd/@ft{matrix
currentmatrix exch $sdf{$scf $sca $scp @ss}if $fil 1 eq
{/@@txt/@pf ld @ftx}{$fil 2 eq{/@@txt/@ff ld @ftx}{$fil 3
eq{/@@txt/@Pf ld @ftx}{$t $c $m $y $k $n $o
@scc_5{show}{pop}ifelse}ifelse}ifelse}ifelse $sdf {$dsf $dsa $dsp
@ss}if setmatrix}bd/@st{matrix currentmatrix exch $SDF{$SCF $SCA
$SCP @ss}if $T $C $M $Y $K $N $O @scc_5{{currentpoint 3 -1
roll(0)dup 3 -1 roll 0 exch put dup @gs true charpath $ctm
setmatrix $ptm concat stroke @gr @np stringwidth pop 3 -1 roll add
exch m}forall}{pop}ifelse $SDF{$dsf $dsa $dsp @ss}if
setmatrix}bd/@te{@ft}bd/@tr{@st}bd/@ta{dup @gs @ft @gr
@st}bd/@t@a{dup @gs @st @gr @ft}bd/@tm{@sm
concat}bd/e{/t{@te}def}bd/r{/t{@tr}def}bd/o{/t{pop}
def}bd/a{/t{@ta}def}bd/@a{/t{@t@a}def}bd/t{@te}def/T{@np $ctm
setmatrix/$ttm matrix def}bd/ddt{t}def/@t{/$stm $stm currentmatrix
def 3 1 roll m $ttm concat ddt $stm setmatrix}bd/@n{/$ttm exch
matrix rotate def}bd/@s{}bd/@l{}bd end
%%EndResource
%%EndProlog
%%BeginSetup
wCorel7Dict begin @BeginSysCorelDict 2.6131 setmiterlimit 1.00
setflat /$fst 128 def
%%EndSetup

%%Page: 1 1
%LogicalPage: 1
%%BeginPageSetup
@sv @sm @sv
%%EndPageSetup
@rax %Note: Object
206.82510 402.05594 284.22964 402.20362 @E 0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K 0 0.21600 0.21600 0.00000 @w /$fm 0 def
206.82510 402.05594 m 213.27194 402.06926 219.73890 402.08939
226.17269 402.09619 c 232.61669 402.10299 239.08337 402.11631
245.57074 402.12312 c 251.98356 402.12964 258.44995 402.14976
264.88318 402.14976 c 271.33739 402.14976 277.78450 402.17669
284.22964 402.20362 C S

@rax %Note: Object
185.19789 358.00441 306.14400 492.38929 @E 0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K 0 0.21600 0.21600 0.00000 @w /$fm 0 def
185.19789 358.00441 m 187.70485 370.52929 190.16731 382.83902
192.58328 394.92000 c 194.94255 406.71921 197.26072 418.30299
199.52872 429.64498 c 201.73493 440.67798 203.89606 451.48252
206.01099 462.05858 c 208.07773 472.39257 210.10025 482.49836
212.07458 492.38929 C 219.91068 492.38929 227.75613 492.38929
235.58258 492.38929 c 243.40932 492.38929 251.24513 492.38929
259.08123 492.38929 c 266.86998 492.38929 274.68709 492.38929
282.52318 492.38929 c 290.35928 492.38929 298.23279 492.38929
306.14400 492.38929 C 305.14365 482.36400 304.12772 472.21795
303.09534 461.89729 c 302.04028 451.34816 300.96369 440.58387
299.86894 429.63165 c 298.74359 418.37017 297.59301 406.86690
296.41578 395.09461 c 295.20907 383.02696 293.97373 370.67698
292.70551 358.00441 C S

@rax %Note: Object
185.19789 358.00441 240.68976 402.16252 @E 0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K 0 0.21600 0.21600 0.00000 @w /$fm 0 def
206.90561 402.14976 m 206.90561 402.14976 226.22542 402.16252
233.42031 396.84161 c 240.68976 391.46570 235.74331 380.54098
185.19789 358.00441 C S

@rax %Note: Object
206.90561 402.14976 257.32431 480.46932 @E 0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K 0 0.99213 0.99213 0.00000 @w /$fm 0 def
257.32431 480.46932 m 257.32431 480.46932 255.19096 465.58290
248.06693 448.43187 c 240.67843 430.64306 227.83521 410.17266
206.90561 402.14976 C S

@rax %Note: Object
255.01691 402.19030 284.22794 480.46932 @E 0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K 0 0.99213 0.99213 0.00000 @w /$fm 0 def
284.22794 402.19030 m 265.80784 409.19159 259.06365 429.65717
257.00428 447.71981 c 255.01691 465.14806 257.32431 480.46932
257.32431 480.46932 C S

@rax %Note: Object
247.20435 358.00441 292.70551 402.19030 @E 0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K 0 0.21600 0.21600 0.00000 @w /$fm 0 def
292.70551 358.00441 m 248.90117 380.55430 247.20435 391.46088
256.08444 396.84161 c 264.88006 402.17131 284.22794 402.19030
284.22794 402.19030 C S

@rax %Note: Object
239.49581 402.10951 257.32431 480.46932 @E 0 J 0 j [5 5 ] 0 d 0 R
0 @G 0.00 0.00 0.00 1.00 K 0 0.21543 0.21543 0.00000 @w /$fm 0 def
239.49581 402.10951 m 241.82079 409.66186 245.03443 420.84425
248.32091 434.56337 c 251.51811 447.90917 254.78617 463.53685
257.32431 480.46932 C S

@rax %Note: Object
236.00183 391.38576 239.49581 402.10951 @E 0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K 0 0.21600 0.21600 0.00000 @w /$fm 0 def
236.00183 391.38576 m 236.00183 391.38576 237.37039 395.20233
239.49581 402.10951 C S

@rax %Note: Object
251.61250 391.39909 251.88860 402.12312 @E 0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K 0 0.21600 0.21600 0.00000 @w /$fm 0 def
251.88860 391.39909 m 251.88860 391.39909 251.66296 395.20233
251.61250 402.12312 C S

@rax %Note: Object
251.54561 402.12312 257.33395 480.46932 @E 0 J 0 j [5 5 ] 0 d 0 R
0 @G 0.00 0.00 0.00 1.00 K 0 0.21543 0.21543 0.00000 @w /$fm 0 def
251.61250 402.12312 m 251.54561 409.68879 251.66466 420.84312
252.50457 434.56337 c 253.32123 447.90803 254.78617 463.53685
257.33395 480.46932 C S

@rax %Note: Object
255.89169 479.05257 258.73172 481.89260 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k 0 J 0 j [] 0 d 0 R 0 @G 0.00 0.00 0.00 1.00
K 0 0.21600 0.21600 0.00000 @w /$fm 0 def 257.31156 481.89260 m
258.09392 481.89260 258.73172 481.25480 258.73172 480.47272 c
258.73172 479.69036 258.09392 479.05257 257.31156 479.05257 c
256.52948 479.05257 255.89169 479.69036 255.89169 480.47272 c
255.89169 481.25480 256.52948 481.89260 257.31156 481.89260 c @c B

@rax %Note: Object
257.18088 480.68759 320.09272 485.74942 @E 0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K 0 0.21600 0.21600 0.00000 @w /$fm 0 def
257.18088 480.68759 m 320.09272 485.74942 L S

@rax %Note: Object
257.18088 426.45317 322.74425 444.29017 @E 0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K 0 0.21600 0.21600 0.00000 @w /$fm 0 def
257.18088 444.29017 m 322.74425 426.45317 L S

@rax %Note: Object
181.01197 430.79187 227.53304 450.07540 @E 0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K 0 0.21600 0.21600 0.00000 @w /$fm 0 def
227.53304 450.07540 m 181.01197 430.79187 L S

@rax 143.60598 426.81317 178.82646 433.89298 @E [0.00028346
0.00000000 0.00000000 0.00028346 143.60597900 426.94949619] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k e

% FontChange:/_TimesNewRoman 35277.00000 z
%CHAR: 0 0 (e) @t
3757 9833 m 3744 7492 4313 5658 5459 4321 c 6610 2990 7959 2324
9507 2324 c 10543 2324 11439 2610 12206 3179 c 12969 3748 13608
4718 14124 6099 C 14658 5755 L 14419 4180 13718 2747 12559 1455 c
11399 163 9944 -481 8197 -481 c 6306 -481 4683 256 3334 1733 c
1984 3206 1310 5190 1310 7682 c 1310 10380 2002 12484 3387 13996 c
4767 15504 6504 16263 8594 16263 c 10363 16263 11818 15676 12955
14512 c 14089 13348 14658 11787 14658 9833 C 3757 9833 L @c 3757
10834 m 11059 10834 L 11002 11844 10879 12559 10698 12969 c 10411
13613 9983 14120 9415 14486 c 8846 14852 8250 15037 7629 15037 c
6676 15037 5825 14666 5071 13926 c 4321 13185 3880 12157 3757
10834 C @c F
%CHAR: 15659 0 (d) @t
27905 1773 m 27137 970 26383 392 25651 44 c 24915 -309 24121 -481
23274 -481 c 21550 -481 20047 238 18759 1680 c 17471 3122 16832
4974 16832 7236 c 16832 9498 17542 11566 18966 13445 c 20391 15323
22221 16263 24461 16263 c 25850 16263 27001 15817 27905 14935 C
27905 17846 l 27905 19649 27865 20756 27777 21171 c 27693 21585
27556 21863 27371 22013 c 27190 22163 26961 22238 26683 22238 c
26383 22238 25986 22145 25492 21960 C 25272 22564 L 29973 24495 L
30749 24495 L 30749 6253 l 30749 4405 30793 3276 30877 2866 c
30965 2461 31102 2174 31291 2015 c 31481 1856 31701 1773 31953
1773 c 32266 1773 32676 1870 33196 2068 C 33386 1464 L 28698 -481
L 27905 -481 L 27905 1773 L @c 27905 2981 m 27905 11112 l 27838
11893 27631 12603 27287 13247 c 26943 13890 26485 14375 25916
14702 c 25347 15028 24796 15191 24253 15191 c 23244 15191 22344
14737 21550 13833 c 20505 12638 19980 10892 19980 8594 c 19980
6275 20488 4498 21497 3263 c 22507 2028 23636 1411 24875 1411 c
25920 1411 26930 1936 27905 2981 C @c F
%CHAR: 33297 0 (i) @t
38412 24495 m 38897 24495 39307 24323 39642 23984 c 39982 23649
40154 23239 40154 22754 c 40154 22273 39982 21859 39642 21515 c
39307 21171 38897 20999 38412 20999 c 37932 20999 37517 21171
37173 21515 c 36829 21859 36657 22273 36657 22754 c 36657 23239
36825 23649 37164 23984 c 37504 24323 37918 24495 38412 24495 c @c
39841 16245 m 39841 3567 l 39841 2580 39916 1923 40057 1592 c
40202 1266 40414 1023 40696 860 c 40979 701 41490 622 42235 622 C
42235 0 L 34571 0 L 34571 622 L 35343 622 35859 697 36124 842 c
36388 992 36595 1239 36750 1583 c 36904 1931 36983 2588 36983 3567
c 36983 9648 l 36983 11359 36931 12466 36829 12969 c 36750 13339
36622 13595 36450 13736 c 36278 13881 36040 13952 35744 13952 c
35422 13952 35030 13868 34571 13692 C 34329 14314 L 39087 16245 L
39841 16245 L @c F
%CHAR: 43100 0 (m) @t
48890 12885 m 50036 14031 50715 14693 50918 14865 c 51439 15301
51994 15641 52590 15883 c 53189 16122 53780 16245 54367 16245 c
55354 16245 56201 15954 56915 15381 c 57625 14808 58102 13974
58344 12885 C 59526 14261 60527 15165 61343 15597 c 62158 16029
62996 16245 63856 16245 c 64694 16245 65439 16029 66087 15597 c
66736 15165 67252 14464 67631 13489 c 67882 12823 68006 11778
68006 10354 c 68006 3567 l 68006 2580 68081 1901 68230 1535 c
68345 1279 68557 1067 68870 886 c 69179 710 69686 622 70387 622 C
70387 0 L 62599 0 L 62599 622 L 62926 622 l 63605 622 64134 754
64509 1014 c 64773 1199 64963 1495 65078 1896 c 65126 2090 65148
2646 65148 3567 c 65148 10354 l 65148 11637 64994 12545 64685
13075 c 64235 13811 63517 14177 62529 14177 c 61920 14177 61312
14023 60694 13718 c 60081 13414 59336 12850 58463 12025 C 58432
11835 L 58463 11095 L 58463 3567 l 58463 2487 58525 1812 58644
1552 c 58767 1288 58992 1067 59327 886 c 59658 710 60227 622 61030
622 C 61030 0 L 53057 0 L 53057 622 L 53930 622 54530 723 54856
930 c 55182 1138 55412 1446 55535 1861 c 55592 2055 55623 2624
55623 3567 c 55623 10354 l 55623 11637 55434 12563 55054 13127 c
54547 13859 53842 14230 52933 14230 c 52316 14230 51703 14062
51095 13727 c 50138 13224 49406 12656 48890 12025 C 48890 3567 l
48890 2531 48960 1861 49101 1552 c 49247 1239 49459 1010 49741 851
c 50023 697 50592 622 51456 622 C 51456 0 L 43651 0 L 43651 622 L
44374 622 44881 697 45168 851 c 45455 1010 45671 1257 45821 1592 c
45971 1931 46046 2588 46046 3567 c 46046 9595 l 46046 11328 45993
12448 45891 12955 c 45812 13330 45684 13595 45512 13736 c 45340
13881 45102 13952 44807 13952 c 44485 13952 44101 13868 43651
13692 C 43391 14314 L 48149 16245 L 48890 16245 L 48890 12885 L @c
F
%CHAR: 79360 0 (=) @t
79999 15209 m 98582 15209 L 98582 13798 L 79999 13798 L 79999
15209 L @c 79999 9595 m 98582 9595 L 98582 8180 L 79999 8180 L
79999 9595 L @c F
%CHAR: 108075 0 (2) @t
124250 4498 m 122614 0 L 108833 0 L 108833 639 L 112886 4335
115739 7355 117393 9697 c 119046 12038 119875 14181 119875 16122 c
119875 17603 119421 18820 118513 19773 c 117604 20730 116519 21206
115258 21206 c 114107 21206 113080 20866 112167 20196 c 111254
19526 110580 18538 110143 17242 C 109504 17242 L 109790 19367
110531 20999 111717 22136 c 112908 23270 114390 23838 116171 23838
c 118067 23838 119646 23230 120916 22013 c 122186 20796 122821
19363 122821 17709 c 122821 16523 122543 15341 121992 14159 c
121145 12298 119765 10327 117860 8250 c 114998 5128 113212 3245
112502 2602 C 118601 2602 l 119840 2602 120709 2646 121211 2738 c
121710 2831 122159 3016 122561 3298 c 122962 3581 123315 3977
123610 4498 C 124250 4498 L @c F T @rax 324.78917 483.46554
360.07824 490.54535 @E [0.00028346 0.00000000 0.00000000
0.00028346 324.78915347 483.60187207] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k e

% FontChange:/_TimesNewRoman 35277.00000 z
%CHAR: 0 0 (e) @t
3757 9833 m 3744 7492 4313 5658 5459 4321 c 6610 2990 7959 2324
9507 2324 c 10543 2324 11439 2610 12206 3179 c 12969 3748 13608
4718 14124 6099 C 14658 5755 L 14419 4180 13718 2747 12559 1455 c
11399 163 9944 -481 8197 -481 c 6306 -481 4683 256 3334 1733 c
1984 3206 1310 5190 1310 7682 c 1310 10380 2002 12484 3387 13996 c
4767 15504 6504 16263 8594 16263 c 10363 16263 11818 15676 12955
14512 c 14089 13348 14658 11787 14658 9833 C 3757 9833 L @c 3757
10834 m 11059 10834 L 11002 11844 10879 12559 10698 12969 c 10411
13613 9983 14120 9415 14486 c 8846 14852 8250 15037 7629 15037 c
6676 15037 5825 14666 5071 13926 c 4321 13185 3880 12157 3757
10834 C @c F
%CHAR: 15659 0 (d) @t
27905 1773 m 27137 970 26383 392 25651 44 c 24915 -309 24121 -481
23274 -481 c 21550 -481 20047 238 18759 1680 c 17471 3122 16832
4974 16832 7236 c 16832 9498 17542 11566 18966 13445 c 20391 15323
22221 16263 24461 16263 c 25850 16263 27001 15817 27905 14935 C
27905 17846 l 27905 19649 27865 20756 27777 21171 c 27693 21585
27556 21863 27371 22013 c 27190 22163 26961 22238 26683 22238 c
26383 22238 25986 22145 25492 21960 C 25272 22564 L 29973 24495 L
30749 24495 L 30749 6253 l 30749 4405 30793 3276 30877 2866 c
30965 2461 31102 2174 31291 2015 c 31481 1856 31701 1773 31953
1773 c 32266 1773 32676 1870 33196 2068 C 33386 1464 L 28698 -481
L 27905 -481 L 27905 1773 L @c 27905 2981 m 27905 11112 l 27838
11893 27631 12603 27287 13247 c 26943 13890 26485 14375 25916
14702 c 25347 15028 24796 15191 24253 15191 c 23244 15191 22344
14737 21550 13833 c 20505 12638 19980 10892 19980 8594 c 19980
6275 20488 4498 21497 3263 c 22507 2028 23636 1411 24875 1411 c
25920 1411 26930 1936 27905 2981 C @c F
%CHAR: 33297 0 (i) @t
38412 24495 m 38897 24495 39307 24323 39642 23984 c 39982 23649
40154 23239 40154 22754 c 40154 22273 39982 21859 39642 21515 c
39307 21171 38897 20999 38412 20999 c 37932 20999 37517 21171
37173 21515 c 36829 21859 36657 22273 36657 22754 c 36657 23239
36825 23649 37164 23984 c 37504 24323 37918 24495 38412 24495 c @c
39841 16245 m 39841 3567 l 39841 2580 39916 1923 40057 1592 c
40202 1266 40414 1023 40696 860 c 40979 701 41490 622 42235 622 C
42235 0 L 34571 0 L 34571 622 L 35343 622 35859 697 36124 842 c
36388 992 36595 1239 36750 1583 c 36904 1931 36983 2588 36983 3567
c 36983 9648 l 36983 11359 36931 12466 36829 12969 c 36750 13339
36622 13595 36450 13736 c 36278 13881 36040 13952 35744 13952 c
35422 13952 35030 13868 34571 13692 C 34329 14314 L 39087 16245 L
39841 16245 L @c F
%CHAR: 43100 0 (m) @t
48890 12885 m 50036 14031 50715 14693 50918 14865 c 51439 15301
51994 15641 52590 15883 c 53189 16122 53780 16245 54367 16245 c
55354 16245 56201 15954 56915 15381 c 57625 14808 58102 13974
58344 12885 C 59526 14261 60527 15165 61343 15597 c 62158 16029
62996 16245 63856 16245 c 64694 16245 65439 16029 66087 15597 c
66736 15165 67252 14464 67631 13489 c 67882 12823 68006 11778
68006 10354 c 68006 3567 l 68006 2580 68081 1901 68230 1535 c
68345 1279 68557 1067 68870 886 c 69179 710 69686 622 70387 622 C
70387 0 L 62599 0 L 62599 622 L 62926 622 l 63605 622 64134 754
64509 1014 c 64773 1199 64963 1495 65078 1896 c 65126 2090 65148
2646 65148 3567 c 65148 10354 l 65148 11637 64994 12545 64685
13075 c 64235 13811 63517 14177 62529 14177 c 61920 14177 61312
14023 60694 13718 c 60081 13414 59336 12850 58463 12025 C 58432
11835 L 58463 11095 L 58463 3567 l 58463 2487 58525 1812 58644
1552 c 58767 1288 58992 1067 59327 886 c 59658 710 60227 622 61030
622 C 61030 0 L 53057 0 L 53057 622 L 53930 622 54530 723 54856
930 c 55182 1138 55412 1446 55535 1861 c 55592 2055 55623 2624
55623 3567 c 55623 10354 l 55623 11637 55434 12563 55054 13127 c
54547 13859 53842 14230 52933 14230 c 52316 14230 51703 14062
51095 13727 c 50138 13224 49406 12656 48890 12025 C 48890 3567 l
48890 2531 48960 1861 49101 1552 c 49247 1239 49459 1010 49741 851
c 50023 697 50592 622 51456 622 C 51456 0 L 43651 0 L 43651 622 L
44374 622 44881 697 45168 851 c 45455 1010 45671 1257 45821 1592 c
45971 1931 46046 2588 46046 3567 c 46046 9595 l 46046 11328 45993
12448 45891 12955 c 45812 13330 45684 13595 45512 13736 c 45340
13881 45102 13952 44807 13952 c 44485 13952 44101 13868 43651
13692 C 43391 14314 L 48149 16245 L 48890 16245 L 48890 12885 L @c
F
%CHAR: 79360 0 (=) @t
79999 15209 m 98582 15209 L 98582 13798 L 79999 13798 L 79999
15209 L @c 79999 9595 m 98582 9595 L 98582 8180 L 79999 8180 L
79999 9595 L @c F
%CHAR: 108075 0 (4) @t
124492 8612 m 124492 6165 L 121357 6165 L 121357 0 L 118513 0 L
118513 6165 L 108626 6165 L 108626 8369 L 119461 23838 L 121357
23838 L 121357 8612 L 124492 8612 L @c 118513 8612 m 118513 20205
L 110315 8612 L 118513 8612 L @c F T @rax 325.57238 422.11389
360.37786 429.19370 @E [0.00028346 0.00000000 0.00000000
0.00028346 325.57236604 422.25022077] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k e

% FontChange:/_TimesNewRoman 35277.00000 z
%CHAR: 0 0 (e) @t
3757 9833 m 3744 7492 4313 5658 5459 4321 c 6610 2990 7959 2324
9507 2324 c 10543 2324 11439 2610 12206 3179 c 12969 3748 13608
4718 14124 6099 C 14658 5755 L 14419 4180 13718 2747 12559 1455 c
11399 163 9944 -481 8197 -481 c 6306 -481 4683 256 3334 1733 c
1984 3206 1310 5190 1310 7682 c 1310 10380 2002 12484 3387 13996 c
4767 15504 6504 16263 8594 16263 c 10363 16263 11818 15676 12955
14512 c 14089 13348 14658 11787 14658 9833 C 3757 9833 L @c 3757
10834 m 11059 10834 L 11002 11844 10879 12559 10698 12969 c 10411
13613 9983 14120 9415 14486 c 8846 14852 8250 15037 7629 15037 c
6676 15037 5825 14666 5071 13926 c 4321 13185 3880 12157 3757
10834 C @c F
%CHAR: 15659 0 (d) @t
27905 1773 m 27137 970 26383 392 25651 44 c 24915 -309 24121 -481
23274 -481 c 21550 -481 20047 238 18759 1680 c 17471 3122 16832
4974 16832 7236 c 16832 9498 17542 11566 18966 13445 c 20391 15323
22221 16263 24461 16263 c 25850 16263 27001 15817 27905 14935 C
27905 17846 l 27905 19649 27865 20756 27777 21171 c 27693 21585
27556 21863 27371 22013 c 27190 22163 26961 22238 26683 22238 c
26383 22238 25986 22145 25492 21960 C 25272 22564 L 29973 24495 L
30749 24495 L 30749 6253 l 30749 4405 30793 3276 30877 2866 c
30965 2461 31102 2174 31291 2015 c 31481 1856 31701 1773 31953
1773 c 32266 1773 32676 1870 33196 2068 C 33386 1464 L 28698 -481
L 27905 -481 L 27905 1773 L @c 27905 2981 m 27905 11112 l 27838
11893 27631 12603 27287 13247 c 26943 13890 26485 14375 25916
14702 c 25347 15028 24796 15191 24253 15191 c 23244 15191 22344
14737 21550 13833 c 20505 12638 19980 10892 19980 8594 c 19980
6275 20488 4498 21497 3263 c 22507 2028 23636 1411 24875 1411 c
25920 1411 26930 1936 27905 2981 C @c F
%CHAR: 33297 0 (i) @t
38412 24495 m 38897 24495 39307 24323 39642 23984 c 39982 23649
40154 23239 40154 22754 c 40154 22273 39982 21859 39642 21515 c
39307 21171 38897 20999 38412 20999 c 37932 20999 37517 21171
37173 21515 c 36829 21859 36657 22273 36657 22754 c 36657 23239
36825 23649 37164 23984 c 37504 24323 37918 24495 38412 24495 c @c
39841 16245 m 39841 3567 l 39841 2580 39916 1923 40057 1592 c
40202 1266 40414 1023 40696 860 c 40979 701 41490 622 42235 622 C
42235 0 L 34571 0 L 34571 622 L 35343 622 35859 697 36124 842 c
36388 992 36595 1239 36750 1583 c 36904 1931 36983 2588 36983 3567
c 36983 9648 l 36983 11359 36931 12466 36829 12969 c 36750 13339
36622 13595 36450 13736 c 36278 13881 36040 13952 35744 13952 c
35422 13952 35030 13868 34571 13692 C 34329 14314 L 39087 16245 L
39841 16245 L @c F
%CHAR: 43100 0 (m) @t
48890 12885 m 50036 14031 50715 14693 50918 14865 c 51439 15301
51994 15641 52590 15883 c 53189 16122 53780 16245 54367 16245 c
55354 16245 56201 15954 56915 15381 c 57625 14808 58102 13974
58344 12885 C 59526 14261 60527 15165 61343 15597 c 62158 16029
62996 16245 63856 16245 c 64694 16245 65439 16029 66087 15597 c
66736 15165 67252 14464 67631 13489 c 67882 12823 68006 11778
68006 10354 c 68006 3567 l 68006 2580 68081 1901 68230 1535 c
68345 1279 68557 1067 68870 886 c 69179 710 69686 622 70387 622 C
70387 0 L 62599 0 L 62599 622 L 62926 622 l 63605 622 64134 754
64509 1014 c 64773 1199 64963 1495 65078 1896 c 65126 2090 65148
2646 65148 3567 c 65148 10354 l 65148 11637 64994 12545 64685
13075 c 64235 13811 63517 14177 62529 14177 c 61920 14177 61312
14023 60694 13718 c 60081 13414 59336 12850 58463 12025 C 58432
11835 L 58463 11095 L 58463 3567 l 58463 2487 58525 1812 58644
1552 c 58767 1288 58992 1067 59327 886 c 59658 710 60227 622 61030
622 C 61030 0 L 53057 0 L 53057 622 L 53930 622 54530 723 54856
930 c 55182 1138 55412 1446 55535 1861 c 55592 2055 55623 2624
55623 3567 c 55623 10354 l 55623 11637 55434 12563 55054 13127 c
54547 13859 53842 14230 52933 14230 c 52316 14230 51703 14062
51095 13727 c 50138 13224 49406 12656 48890 12025 C 48890 3567 l
48890 2531 48960 1861 49101 1552 c 49247 1239 49459 1010 49741 851
c 50023 697 50592 622 51456 622 C 51456 0 L 43651 0 L 43651 622 L
44374 622 44881 697 45168 851 c 45455 1010 45671 1257 45821 1592 c
45971 1931 46046 2588 46046 3567 c 46046 9595 l 46046 11328 45993
12448 45891 12955 c 45812 13330 45684 13595 45512 13736 c 45340
13881 45102 13952 44807 13952 c 44485 13952 44101 13868 43651
13692 C 43391 14314 L 48149 16245 L 48890 16245 L 48890 12885 L @c
F
%CHAR: 79360 0 (=) @t
79999 15209 m 98582 15209 L 98582 13798 L 79999 13798 L 79999
15209 L @c 79999 9595 m 98582 9595 L 98582 8180 L 79999 8180 L
79999 9595 L @c F
%CHAR: 108075 0 (3) @t
109865 18913 m 110531 20487 111373 21700 112392 22555 c 113406
23411 114672 23838 116189 23838 c 118058 23838 119496 23230 120493
22013 c 121251 21104 121630 20134 121630 19102 c 121630 17405
120563 15645 118429 13833 C 119862 13269 120947 12466 121683 11421
c 122420 10376 122786 9146 122786 7734 c 122786 5715 122142 3960
120854 2483 c 119178 551 116749 -415 113569 -415 c 111995 -415
110924 -216 110359 172 c 109790 564 109504 983 109504 1429 c
109504 1764 109640 2055 109909 2306 c 110178 2562 110505 2685
110884 2685 c 111171 2685 111462 2641 111761 2549 c 111955 2491
112396 2284 113089 1923 c 113777 1561 114253 1345 114517 1274 c
114941 1147 115395 1085 115880 1085 c 117049 1085 118067 1539
118936 2447 c 119805 3351 120237 4427 120237 5666 c 120237 6575
120034 7457 119633 8321 c 119333 8965 119006 9450 118649 9785 c
118155 10244 117481 10658 116621 11033 c 115757 11408 114879 11593
113984 11593 c 113433 11593 L 113433 12109 L 114341 12223 115249
12550 116162 13092 c 117075 13630 117736 14278 118151 15037 c
118565 15795 118773 16629 118773 17537 c 118773 18719 118402 19676
117662 20403 c 116921 21131 115999 21497 114897 21497 c 113115
21497 111629 20544 110434 18639 C 109865 18913 L @c F T
%%PageTrailer
@rs @rs
%%Trailer
@EndSysCorelDict end
%%DocumentSuppliedResources: procset wCorel7Dict
%%EOF

